I Know What I Don't Know: Latent Posterior Factor Models for Multi-Evidence Probabilistic Reasoning

Real-world decision-making, from tax compliance assessment to medical diagnosis, requires aggregating multiple noisy and potentially contradictory evidence sources. Existing approaches either lack explicit uncertainty quantification (neural aggregation methods) or rely on manually engineered discrete predicates (probabilistic logic frameworks), limiting scalability to unstructured data. We introduce Latent Posterior Factors (LPF), a framework that transforms Variational Autoencoder (VAE) latent posteriors into soft likelihood factors for Sum-Product Network (SPN) inference, enabling tractable probabilistic reasoning over unstructured evidence while preserving calibrated uncertainty estimates. We instantiate LPF as LPF-SPN (structured factor-based inference) and LPF-Learned (end-to-end learned aggregation), enabling a principled comparison between explicit probabilistic reasoning and learned aggregation under a shared uncertainty representation. Across eight domains (seven synthetic and the FEVER benchmark), LPF-SPN achieves high accuracy (up to 97.8%), low calibration error (ECE 1.4%), and strong probabilistic fit, substantially outperforming evidential deep learning, LLMs and graph-based baselines over 15 random seeds. Contributions: (1) A framework bridging latent uncertainty representations with structured probabilistic reasoning. (2) Dual architectures enabling controlled comparison of reasoning paradigms. (3) Reproducible training methodology with seed selection. (4) Evaluation against EDL, BERT, R-GCN, and large language model baselines. (5) Cross-domain validation. (6) Formal guarantees in a companion paper.

==> figures/architectural_divergence.tikz <==
% figures/architectural_divergence.tikz
% Preamble needs: tikz, arrows.meta, positioning, calc, colortbl, amssymb

\definecolor{headercolor}{RGB}{173, 216, 230}
\definecolor{spncolor}{RGB}{255, 199, 179}
\definecolor{learnedcolor}{RGB}{216, 191, 255}
\definecolor{commoncolor}{RGB}{198, 239, 206}
\definecolor{resultcolor}{RGB}{169, 209, 142}
\definecolor{tableheader}{RGB}{220, 220, 220}

\begin{tikzpicture}[
  font=\footnotesize,
  arr/.style={-{Stealth[length=6pt]}, thick},
  lin/.style={thick},
  xbox/.style={rectangle, draw, rounded corners=3pt, align=left, inner sep=8pt},
  cbox/.style={rectangle, draw, rounded corners=3pt, align=center},
]

%% HEADER
\node[cbox, fill=headercolor!60, minimum width=13cm, minimum height=1.1cm,
] (header) at (0,0) {
  \textbf{ARCHITECTURAL DIVERGENCE POINT}\\[-1pt]
  {\small (Both variants identical up to this point)}
};
\draw[arr] (header.south) -- ++(0,-0.55) coordinate (hsplit);
\node[font=\small\itshape, gray, anchor=west] at ($(header.south west)+(0.2,-0.3)$)
  {[5 latent posteriors from VAE Encoder]};

%% SPLIT BAR
\coordinate (Lbranch) at ($(hsplit) + (-3.25, 0)$);
\coordinate (Rbranch) at ($(hsplit) + (+3.25, 0)$);
\draw[lin] (Lbranch) -- (Rbranch);
\draw[arr] (Lbranch) -- ++(0,-0.6) coordinate (Ltitle);
\draw[arr] (Rbranch) -- ++(0,-0.6) coordinate (Rtitle);

%% TITLE BOXES
\node[cbox, fill=spncolor!60, minimum width=5.6cm, minimum height=0.75cm,
] (spntitle) at (Ltitle) {\textbf{LPF-SPN}};
\node[cbox, fill=learnedcolor!60, minimum width=5.6cm, minimum height=0.75cm,
] (lrntitle) at (Rtitle) {\textbf{LPF-Learned}};

%% STEP A BOXES
\node[xbox, fill=spncolor!20, minimum width=5.6cm, below=0.5cm of spntitle,
] (spnA) {
  \textbf{STEP A: PROCESSING}\\[4pt]
  \textbf{Factor Conversion}\\[4pt]
  {\small For each $e \in \{5\}$:}\\[1pt]
  {\small \quad $\bullet$ Sample $z^{(m)}$ ($16\times$)}\\
  {\small \quad $\bullet$ Decode $z \to p_\theta(y)$}\\
  {\small \quad $\bullet$ Average (MC)}\\
  {\small \quad $\bullet$ Compute weight}\\[4pt]
  {\small Output: 5 soft factors}
};
\node[xbox, fill=learnedcolor!20, minimum width=5.6cm, below=0.5cm of lrntitle,
] (lrnA) {
  \textbf{STEP A: PROCESSING}\\[4pt]
  \textbf{Learned Aggregation}\\[4pt]
  {\small Compute:}\\[1pt]
  {\small \quad $\bullet$ Quality scores}\\
  {\small \quad $\bullet$ Consistency ($5{\times}5$)}\\
  {\small \quad $\bullet$ Final weights}\\[4pt]
  {\small Aggregate:}\\[1pt]
  {\small \quad $z_{\mathrm{agg}} = \textstyle\sum_i w_i \cdot \mu_i$}
};

%% STEP B BOXES
\node[xbox, fill=spncolor!20, minimum width=5.6cm,
  below=1.8cm of spnA,
] (spnB) {
  \textbf{STEP B: AGGREGATION}\\[4pt]
  \textbf{SPN Reasoning}\\[4pt]
  {\small $\bullet$ Build / cache SPN}\\
  {\small $\bullet$ Attach factors as likelihoods}\\
  {\small $\bullet$ Add hard conditionals}\\
  {\small $\bullet$ Marginal inference}\\[4pt]
  {\small Complexity: $\mathcal{O}(|V|{\times}|D|^2)$}\\[2pt]
  {\small Decoder calls: 80 \,($5{\times}16$ samples)}
};
\node[xbox, fill=learnedcolor!20, minimum width=5.6cm,
  below=1.8cm of lrnA,
] (lrnB) {
  \textbf{STEP B: DECODING}\\[4pt]
  \textbf{Decoder Network}\\[4pt]
  {\small Single call:}\\[1pt]
  {\small \quad $z_{\mathrm{agg}} \to p_\theta(y)$}\\[4pt]
  {\small Complexity: $\mathcal{O}(1)$}\\[4pt]
  {\small Decoder calls: 1}
};

%% ARROWS A -> B with labels
\draw[arr] (spnA.south) -- node[font=\small\itshape, right=3pt]
  {$[\Phi_{e_1}\!\ldots\!\Phi_{e_5}]$} (spnB.north);
\draw[arr] (lrnA.south) -- node[font=\small\itshape, right=3pt]
  {[Single $z_{\mathrm{agg}}$]} (lrnB.north);

%% MERGE LINES — perfectly horizontal
\coordinate (mergeY) at ($(spnB.south) + (0,-0.9)$);
\coordinate (ML)     at (spnB.south |- mergeY);
\coordinate (MR)     at (lrnB.south |- mergeY);
\coordinate (MC)     at ($(ML)!0.5!(MR)$);
\draw[lin] (spnB.south) -- (ML);
\draw[lin] (lrnB.south) -- (MR);
\draw[lin] (ML)         -- (MR);

%% COMMON OUTPUT BOX
\node[cbox, fill=commoncolor!60, minimum width=9cm, minimum height=1.0cm,
  below=1.5cm of MC,
] (common) {
  \textbf{Common Output Processing}\\[3pt]
  {\small $\bullet$\ Confidence \quad $\bullet$\ Top prediction \quad $\bullet$\ Provenance log}
};

%% ARROW + LABEL from merge bar to common box
\draw[arr] (MC) -- (common.north);
\node[font=\small\itshape, anchor=west]
  at ($(MC)!0.45!(common.north) + (0.15,0)$) {$P(y\mid\mathrm{evidence})$};

%% FINAL RESULT
\node[cbox, fill=resultcolor!80, minimum width=4.5cm, minimum height=0.75cm,
  below=0.65cm of common,
] (result) {\textbf{Final Result}};
\draw[arr] (common) -- (result);

%% TRADE-OFFS HEADER
\node[cbox, fill=headercolor!60, minimum width=13cm, minimum height=0.7cm,
  font=\normalsize\bfseries, below=1.0cm of result,
] (tblhdr) {\textbf{TRADE-OFFS SUMMARY}};

%% TRADE-OFFS TABLE
\node[draw=gray!60, fill=white, inner sep=0pt, minimum width=13cm,
  below=-\pgflinewidth of tblhdr,
] (tbl) {%
  \renewcommand{\arraystretch}{1.25}%
  \begin{tabular}{p{6.0cm}|p{6.0cm}}
    \rowcolor{tableheader}
    \textbf{LPF-SPN} & \textbf{LPF-Learned} \\
    \hline
    {\small $\checkmark$ Best accuracy (97.8\%)}        & {\small $\checkmark$ Strong accuracy (91.1\%)} \\
    {\small $\checkmark$ Best calibration (ECE 0.014)}  & {\small $\checkmark$ Acceptable calibration (ECE 0.066)} \\
    {\small $\checkmark$ Best Brier score (0.015)}      & {\small $\checkmark$ Good Brier score (0.040)} \\
    {\small $\checkmark$ Faster inference (14.8ms)}     & {\small $\checkmark$ Simpler architecture} \\
    {\small $\checkmark$ Highly interpretable}          & {\small $\checkmark$ End-to-end optimization} \\
    {\small $\checkmark$ Explicit probabilistic model}  & {\small $\checkmark$ Lower memory footprint} \\
                                                        & {\small $\checkmark$ Single decoder call} \\
    \hline
    {\small $\times$ More decoder calls (80)}           & {\small $\times$ Slower inference (37.4ms)} \\
    {\small $\times$ Higher memory (SPN cache)}         & {\small $\times$ Less interpretable} \\
    {\small $\times$ Complex factor conversion}         & {\small $\times$ More training complexity} \\
    \hline
    {\small \textit{Use when: Calibration critical}}    & {\small \textit{Use when: Calibration acceptable}} \\
    {\small $\bullet$ Medical diagnosis}                & {\small $\bullet$ Content recommendation} \\
    {\small $\bullet$ Safety-critical systems}          & {\small $\bullet$ Business intelligence} \\
    {\small $\bullet$ Regulatory compliance}            & {\small $\bullet$ General KB completion} \\
  \end{tabular}
};

\end{tikzpicture}


==> figures/deployment_architecture.tikz <==
% figures/deployment_architecture.tikz
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows, arrows.meta, positioning, shapes, calc, fit, backgrounds}

\definecolor{lbcolor}{RGB}{173, 216, 230}
\definecolor{apicolor}{RGB}{255, 235, 156}
\definecolor{orchcolor}{RGB}{216, 191, 255}
\definecolor{workercolor}{RGB}{230, 210, 255}
\definecolor{modelcolor}{RGB}{255, 199, 179}
\definecolor{cachecolor}{RGB}{198, 239, 206}
\definecolor{datacolor}{RGB}{169, 209, 142}
\definecolor{vectorcolor}{RGB}{173, 216, 230}

\begin{tikzpicture}[
  every node/.style={font=\small},
  box/.style={rectangle, draw, rounded corners=3pt, minimum width=4.0cm, minimum height=0.9cm, align=center},
  widebox/.style={rectangle, draw, rounded corners=3pt, minimum width=9.5cm, minimum height=0.9cm, align=center},
  workerbox/.style={rectangle, draw, rounded corners=3pt, minimum width=1.8cm, minimum height=0.7cm, align=center, font=\footnotesize},
  databox/.style={rectangle, draw, rounded corners=3pt, minimum width=9.5cm, align=left, inner sep=8pt},
  arrow/.style={-{Stealth[length=6pt]}, thick},
  edgelabel/.style={font=\footnotesize\itshape, midway, right=2pt},
]

%% --- Load Balancer ---
\node[widebox, fill=lbcolor!70] (lb) at (0, 0)
  {\textbf{Load Balancer (Nginx)}};

%% --- API Servers ---
\node[box, fill=apicolor!70] (api1) at (-3.0, -2.0)
  {\textbf{API Server 1}\\{\footnotesize (FastAPI)}};
\node[box, fill=apicolor!70] (api2) at ( 3.0, -2.0)
  {\textbf{API Server 2}\\{\footnotesize (FastAPI)}};

%% --- Orchestrator ---
\node[widebox, fill=orchcolor!50, minimum height=2.4cm] (orch) at (0, -4.4)
  {};
\node[anchor=north, font=\small\bfseries] at (orch.north) {\textbf{Orchestrator Service (Async Workers)}};

%% --- Workers inside orchestrator ---
\node[workerbox, fill=workercolor!80] (w1) at (-3.2, -4.5) {Worker 1};
\node[workerbox, fill=workercolor!80] (w2) at (-1.0, -4.5) {Worker 2};
\node[workerbox, fill=workercolor!80] (w3) at ( 1.2, -4.5) {Worker 3};
\node[font=\small] at (3.0, -4.5) {$\cdots$};

%% --- Model Service ---
\node[box, fill=modelcolor!60, minimum height=1.6cm] (model) at (-3.0, -7.2)
  {\textbf{Model Service}\\{\footnotesize (VAE, Decoder,}\\{\footnotesize Aggregator)}\\{\footnotesize GPU-enabled}};

%% --- Cache Layer ---
\node[box, fill=cachecolor!60, minimum height=1.6cm] (cache) at ( 3.0, -7.2)
  {\textbf{Cache Layer}\\{\footnotesize (Redis)}\\{\footnotesize --- SPN cache}\\{\footnotesize --- Embeddings}};

%% --- Data Layer ---
\node[databox, fill=datacolor!50] (data) at (0, -11.0) {
  \textbf{Data Layer (PostgreSQL)}\\[4pt]
  {\footnotesize --- Evidence metadata}\\
  {\footnotesize --- Canonical database}\\
  {\footnotesize --- Provenance ledger}
};

%% --- Vector Store ---
\node[box, fill=vectorcolor!60, minimum height=1.6cm] (vector) at (0, -13.4)
  {\textbf{Vector Store}\\{\footnotesize (FAISS)}\\{\footnotesize --- Evidence embeddings}};

%% --- Arrows: LB to API servers ---
\draw[arrow] (lb.south) -- ++( 0,-0.3) -| (api1.north);
\draw[arrow] (lb.south) -- ++( 0,-0.3) -| (api2.north);

%% --- Arrows: API servers to orchestrator ---
\draw[arrow] (api1.south) -- ++(0,-0.3) -| (orch.north);
\draw[arrow] (api2.south) -- ++(0,-0.3) -| (orch.north);

%% --- Arrows: orchestrator to model and cache ---
\draw[arrow] (orch.south) -- ++(0,-0.3) -| (model.north);
\draw[arrow] (orch.south) -- ++(0,-0.3) -| (cache.north);

%% --- Merge below model and cache to data layer ---
\coordinate (mergeleft)  at ($(model.south) + (0,-1.2)$);
\coordinate (mergeright) at ($(cache.south) + (0,-1.2)$);
\coordinate (merge)      at ($(mergeleft)!0.5!(mergeright)$);

\draw[thick] (model.south) -- (mergeleft);
\draw[thick] (cache.south) -- (mergeright);
\draw[thick] (mergeleft)   -- (mergeright);
\draw[arrow] (merge) -- (data.north);

%% --- Arrow: data to vector store ---
\draw[arrow] (data.south) -- (vector.north);

\end{tikzpicture}

==> figures/evidence_index.tikz <==
% figures/evidence_index.tikz
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows, arrows.meta, positioning, shapes, calc, fit, backgrounds}

\definecolor{headercolor}{RGB}{173, 216, 230}
\definecolor{hashcolor}{RGB}{255, 235, 156}
\definecolor{faisscolor}{RGB}{216, 191, 255}
\definecolor{metacolor}{RGB}{198, 239, 206}
\definecolor{outercolor}{RGB}{240, 240, 240}

\begin{tikzpicture}[
  node distance=1.2cm and 1.5cm,
  every node/.style={font=\small},
  box/.style={rectangle, draw, rounded corners=3pt, minimum width=3.6cm, align=center},
  metabox/.style={rectangle, draw, rounded corners=3pt, minimum width=5.0cm, align=left},
  arrow/.style={-{Stealth[length=6pt]}, thick},
  edgelabel/.style={font=\footnotesize\itshape, midway},
]

%% --- Hash Index ---
\node[box, fill=hashcolor!60, minimum height=2.4cm] (hash) {
  \textbf{Entity-Predicate}\\
  \textbf{Hash Index}\\[6pt]
  {\footnotesize (\textit{entity}, \textit{pred})}\\
  {\footnotesize $\downarrow$}\\
  {\footnotesize $\{e_1, e_2, \ldots, e_n\}$}
};

%% --- FAISS Store ---
\node[box, fill=faisscolor!60, minimum height=2.4cm, right=2.0cm of hash] (faiss) {
  \textbf{FAISS Vector}\\
  \textbf{Store}\\[6pt]
  {\footnotesize 384-dim}\\
  {\footnotesize embeddings}
};

%% --- Merge coordinate ---
\coordinate (mergeleft)  at ($(hash.south) + (0,-0.8)$);
\coordinate (mergeright) at ($(faiss.south) + (0,-0.8)$);
\coordinate (merge)      at ($(mergeleft)!0.5!(mergeright)$);

%% --- Metadata Store ---
\node[metabox, fill=metacolor!60, minimum height=4.2cm] (meta)
  at ($(merge) + (0,-2.8)$) {
  \textbf{Metadata Store (JSONL)}\\[6pt]
  {\footnotesize \texttt{evidence\_id} $\rightarrow$ \{}\\
  {\footnotesize \quad \texttt{entity\_id,}}\\
  {\footnotesize \quad \texttt{predicate,}}\\
  {\footnotesize \quad \texttt{text\_content,}}\\
  {\footnotesize \quad \texttt{credibility,}}\\
  {\footnotesize \quad \texttt{embedding\_id,}}\\
  {\footnotesize \quad \texttt{...}}\\
  {\footnotesize \}}
};

%% --- Outer bounding box ---
\begin{pgfonlayer}{background}
  \node[
    rectangle, draw=gray!60, rounded corners=6pt,
    fill=outercolor!40, thick,
    fit=(hash)(faiss)(meta),
    inner sep=0.6cm
  ] (outer) {};
\end{pgfonlayer}

%% --- Header label ---
\node[
  rectangle, draw=gray!60, rounded corners=3pt,
  fill=headercolor!70, minimum width=5.0cm, minimum height=0.7cm,
  align=center, font=\small\bfseries
] at (outer.north) {\normalsize\textbf{Evidence Index}};

%% --- Arrows: hash and faiss down to merge ---
\draw (hash.south)  -- (mergeleft);
\draw (faiss.south) -- (mergeright);
\draw (mergeleft)   -- (mergeright);
\draw[arrow] (merge) -- (meta.north);

%% --- Query Flow box ---
\node[
  rectangle, draw=gray!50, rounded corners=3pt,
  fill=white, align=left,
  minimum width=8.0cm,
  below=0.8cm of outer,
  font=\footnotesize
] (queryflow) {
  \textbf{Query Flow:}\\[4pt]
  1.\ \texttt{search(entity\_id="ACME", predicate="compliance\_level")}\\
  2.\ Hash lookup $\rightarrow$ \texttt{candidate\_ids} $= \{e_1, e_2, e_3\}$\\
  3.\ (Optional) Semantic rerank with \texttt{query\_text}\\
  4.\ Return \texttt{top\_k} evidence IDs
};

\end{tikzpicture}


==> figures/execution_pipeline.tikz <==
% figures/execution_pipeline.tikz
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows, arrows.meta, positioning, shapes, calc}

\definecolor{querycolor}{RGB}{173, 216, 230}
\definecolor{dbcolor}{RGB}{255, 235, 156}
\definecolor{retrievecolor}{RGB}{216, 191, 255}
\definecolor{vaecolor}{RGB}{198, 239, 206}
\definecolor{factorcolor}{RGB}{255, 199, 179}
\definecolor{spncolor}{RGB}{255, 199, 179}
\definecolor{orchcolor}{RGB}{216, 191, 255}
\definecolor{provcolor}{RGB}{173, 216, 230}
\definecolor{resultcolor}{RGB}{169, 209, 142}

\begin{tikzpicture}[
  every node/.style={font=\small},
  widebox/.style={rectangle, draw, rounded corners=3pt, minimum width=8.0cm, minimum height=0.9cm, align=center},
  box/.style={rectangle, draw, rounded corners=3pt, minimum width=4.2cm, align=center, inner sep=6pt},
  hitbox/.style={rectangle, draw, rounded corners=3pt, minimum width=3.2cm, minimum height=0.75cm, align=center},
  arrow/.style={-{Stealth[length=6pt]}, thick},
  edgelabel/.style={font=\footnotesize\itshape, midway, right=2pt},
  sidenote/.style={font=\footnotesize\itshape, gray},
]

%% --- User Query ---
\node[widebox, fill=querycolor!60] (query) at (0, 0) {
  \textbf{User Query}\\
  {\footnotesize \texttt{entity\_id="C0001", predicate="compliance\_level"}}
};

%% --- Canonical DB Check ---
\node[box, fill=dbcolor!70] (db) at (0, -2.0) {
  \textbf{Canonical DB Check}
};
\node[hitbox, fill=dbcolor!40, right=2.0cm of db] (hit) {HIT $\rightarrow$ Return};

%% --- Evidence Index ---
\node[box, fill=retrievecolor!60] (index) at (0, -3.8) {
  \textbf{Evidence Index Retrieval}\\
  {\footnotesize (FAISS + SQL)}
};

%% --- VAE Encoder ---
\node[box, fill=vaecolor!60] (vae) at (0, -6.0) {
  \textbf{VAE Encoder}\\
  {\footnotesize (Sentence-BERT $\rightarrow$ MLP $\rightarrow$ $\mu, \sigma$)}
};

%% --- Factor Converter ---
\node[box, fill=factorcolor!60] (factor) at (0, -8.6) {
  \textbf{Factor Converter (Algorithm 1)}\\[4pt]
  {\footnotesize For each $e$:}\\
  {\footnotesize 1.\ Sample $M{=}16$: $z \sim q(z|e)$}\\
  {\footnotesize 2.\ Decode each $z \rightarrow p(y|z)$}\\
  {\footnotesize 3.\ Average}\\
  {\footnotesize 4.\ Weight}
};

%% --- SPN Module ---
\node[box, fill=spncolor!60] (spn) at (0, -11.6) {
  \textbf{SPN Module (Algorithm 4)}\\[4pt]
  {\footnotesize 1.\ Attach soft factors}\\
  {\footnotesize 2.\ Add hard conditionals}\\
  {\footnotesize 3.\ Marginal inference}
};

%% --- Orchestrator ---
\node[box, fill=orchcolor!60] (orch) at (0, -14.0) {
  \textbf{Orchestrator}\\[4pt]
  {\footnotesize --- Confidence}\\
  {\footnotesize --- Top value}\\
  {\footnotesize --- Provenance}
};

%% --- Provenance Ledger ---
\node[box, fill=provcolor!60] (prov) at (0, -16.2) {
  \textbf{Provenance Ledger}\\
  {\footnotesize (Immutable log)}
};

%% --- Final Result ---
\node[box, fill=resultcolor!70] (result) at (0, -18.0) {
  \textbf{Final Result}\\
  {\footnotesize \texttt{\{distribution, confidence, audit\_ptr\}}}
};

%% --- Arrows ---
\draw[arrow] (query)  -- (db);
\draw[arrow] (db.east) -- node[edgelabel, above=2pt] {HIT} (hit.west);
\draw[arrow] (db)     -- node[edgelabel] {MISS} (index);
\draw[arrow] (index)  -- node[edgelabel] {[5 evidence IDs]} (vae);
\draw[arrow] (vae)    -- node[edgelabel] {[5 latent posteriors: $q(z|e_{1})\ldots q(z|e_{5})$]} (factor);
\draw[arrow] (factor) -- node[edgelabel] {[5 soft factors: $\Phi_{e_{1}}(y)\ldots\Phi_{e_{5}}(y)$]} (spn);
\draw[arrow] (spn)    -- node[edgelabel] {$P(y\,|\,\text{evidence})$} (orch);
\draw[arrow] (orch)   -- (prov);
\draw[arrow] (prov)   -- (result);

\end{tikzpicture}


==> figures/execution_pipeline_learned.tikz <==
% figures/execution_pipeline_learned.tikz
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows, arrows.meta, positioning, shapes, calc, fit, backgrounds}

\definecolor{querycolor}{RGB}{173, 216, 230}
\definecolor{dbcolor}{RGB}{255, 235, 156}
\definecolor{retrievecolor}{RGB}{216, 191, 255}
\definecolor{vaecolor}{RGB}{198, 239, 206}
\definecolor{subnetcolor}{RGB}{255, 220, 200}
\definecolor{aggbordercolor}{RGB}{220, 150, 100}
\definecolor{decodercolor}{RGB}{198, 239, 206}
\definecolor{orchcolor}{RGB}{216, 191, 255}
\definecolor{provcolor}{RGB}{173, 216, 230}
\definecolor{resultcolor}{RGB}{169, 209, 142}

\begin{tikzpicture}[
  every node/.style={font=\footnotesize},
  widebox/.style={rectangle, draw, rounded corners=3pt,
    minimum width=6.5cm, minimum height=0.8cm, align=center},
  box/.style={rectangle, draw, rounded corners=3pt,
    minimum width=6.5cm, align=center, inner sep=5pt},
  subbox/.style={rectangle, draw=gray!50, rounded corners=2pt,
    minimum width=5.8cm, align=left, inner sep=5pt, fill=subnetcolor!40},
  hitbox/.style={rectangle, draw, rounded corners=3pt,
    minimum width=2.4cm, minimum height=0.7cm, align=center},
  arrow/.style={-{Stealth[length=5pt]}, thick},
  edgelabel/.style={font=\tiny\itshape, midway, right=2pt},
]

\def\cx{0}

%% --- User Query ---
\node[widebox, fill=querycolor!60] (query) at (\cx, 0) {
  \textbf{User Query}\\[-1pt]
  {\tiny \texttt{entity\_id="C0001", predicate="compliance\_level"}}
};

%% --- Canonical DB ---
\node[box, fill=dbcolor!70] (db) at (\cx, -1.4) {\textbf{Canonical DB Check}};
\node[hitbox, fill=dbcolor!40, right=1.6cm of db] (hit) {HIT $\rightarrow$ Return};

%% --- Evidence Index ---
\node[box, fill=retrievecolor!60] (index) at (\cx, -2.8) {
  \textbf{Evidence Index Retrieval}\\[-1pt]{\tiny (FAISS + SQL)}
};

%% --- VAE Encoder ---
\node[box, fill=vaecolor!60] (vae) at (\cx, -4.4) {
  \textbf{VAE Encoder}\\[-1pt]
  {\tiny (Sentence-BERT $\rightarrow$ MLP $\rightarrow$ $\mu, \sigma$)}
};

%% --- Title node for aggregator (placed first, inside frame) ---
\node[font=\footnotesize\bfseries, align=center] (aggtitle) at (\cx, -6.8)
  {Learned Aggregator (Algorithm 3)};

%% --- Sub-network nodes ---
\node[subbox] (qnet) at (\cx, -7.5) {
  \textbf{Quality Network}\\[1pt]
  {\tiny For each posterior: features $= [\mu, \log\sigma^{2}]$,\quad quality $= \text{QualityNet}(\cdot)$}
};
\node[subbox, below=0.3cm of qnet] (cnet) {
  \textbf{Consistency Network}\\[1pt]
  {\tiny For each pair $(i,j)$:\quad diff $= \mu_{i} - \mu_{j}$,\quad consistency $= \text{ConsNet}(\cdot)$}
};
\node[subbox, below=0.3cm of cnet] (wnet) {
  \textbf{Weight Network}\\[1pt]
  {\tiny $w = \text{WeightNet}(\text{quality}, \text{avg\_cons})$,\quad Normalize: $\text{softmax}(w)$}
};
\node[subbox, below=0.3cm of wnet] (wagg) {
  \textbf{Weighted Aggregation}\\[1pt]
  {\tiny $z_{\text{agg}} = \sum_{i} w_{i} \cdot \mu_{i}$}
};

%% --- Outer aggregator frame enclosing title + subnets ---
\begin{pgfonlayer}{background}
  \node[
    rectangle, draw=aggbordercolor, rounded corners=5pt,
    fill=subnetcolor!15, thick,
    fit=(aggtitle)(qnet)(cnet)(wnet)(wagg),
    inner sep=0.35cm
  ] (agg) {};
\end{pgfonlayer}

%% --- Decoder ---
\node[box, fill=decodercolor!70, below=0.9cm of agg.south] (decoder) {
  \textbf{Decoder Network (Single call)}\\[-1pt]
  {\tiny $z_{\text{agg}} \rightarrow \text{MLP} \rightarrow p(y)$}
};

%% --- Orchestrator ---
\node[box, fill=orchcolor!60, below=0.7cm of decoder] (orch) {
  \textbf{Orchestrator}\\[-1pt]
  {\tiny Confidence \quad Top value \quad Provenance}
};

%% --- Provenance Ledger ---
\node[box, fill=provcolor!60, below=0.7cm of orch] (prov) {
  \textbf{Provenance Ledger}\\[-1pt]{\tiny (Immutable log)}
};

%% --- Final Result ---
\node[box, fill=resultcolor!70, below=0.7cm of prov] (result) {
  \textbf{Final Result}\\[-1pt]
  {\tiny \texttt{\{distribution, confidence, audit\_ptr, weights\}}}
};

%% --- Arrows ---
\draw[arrow] (query) -- (db);
\draw[arrow] (db.east) -- node[above=1pt, font=\tiny\itshape] {HIT} (hit.west);
\draw[arrow] (db)    -- node[edgelabel] {MISS} (index);
\draw[arrow] (index) -- node[edgelabel] {[5 evidence IDs]} (vae);
\draw[arrow] (vae.south) -- ++(0,-1.2) -- (agg.north);
\node[font=\tiny\itshape, gray, anchor=west] at ($(vae.south) + (0.15,-0.6)$)
  {[5 latent posteriors: $q(z|e_{1})\ldots q(z|e_{5})$]};
\draw[arrow] (agg.south) -- node[edgelabel] {[Single aggregated posterior]} (decoder.north);
\draw[arrow] (decoder) -- node[edgelabel] {$P(y\,|\,\text{evidence})$} (orch);
\draw[arrow] (orch)  -- (prov);
\draw[arrow] (prov)  -- (result);

\end{tikzpicture}


==> figures/learned_aggregation.tikz <==
% figures/learned_aggregation.tikz
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows, arrows.meta, positioning, shapes, calc}

\definecolor{inputcolor}{RGB}{173, 216, 230}
\definecolor{networkcolor}{RGB}{255, 235, 156}
\definecolor{aggcolor}{RGB}{216, 191, 255}
\definecolor{decodercolor}{RGB}{198, 239, 206}
\definecolor{outputcolor}{RGB}{169, 209, 142}

\begin{tikzpicture}[
  every node/.style={font=\small},
  box/.style={rectangle, draw, rounded corners=3pt, minimum width=4.0cm, minimum height=0.75cm, align=center},
  outbox/.style={rectangle, draw, rounded corners=3pt, minimum width=3.2cm, minimum height=0.75cm, align=center},
  arrow/.style={-{Stealth[length=6pt]}, thick},
  edgelabel/.style={font=\footnotesize\itshape, midway, right=2pt},
]

%% --- Input node ---
\node[box, fill=inputcolor!60] (input) at (0, 0)
  {Posteriors $\{q(z|e_{1}), \ldots, q(z|e_{n})\}$};

%% --- Three network nodes ---
\node[box, fill=networkcolor!70] (quality)      at (0, -2.0) {Quality Network};
\node[box, fill=networkcolor!70] (consistency)  at (0, -3.4) {Consistency Network};
\node[box, fill=networkcolor!70] (weight)       at (0, -4.8) {Weight Network};

%% --- Output nodes (to the right) ---
\node[outbox, fill=networkcolor!40] (qout) at (6.0, -2.0)
  {$\{q_{1}, \ldots, q_{n}\}$};
\node[outbox, fill=networkcolor!40] (cout) at (6.0, -3.4)
  {$C = [c_{ij}]$};
\node[outbox, fill=networkcolor!40] (wout) at (6.0, -4.8)
  {$\{w_{1}, \ldots, w_{n}\}$};

%% --- Aggregation node ---
\node[box, fill=aggcolor!60] (agg) at (0, -6.6)
  {$z_{\text{agg}} = \sum_{i} w_{i} \cdot \mu_{i}$};

%% --- Decoder and output ---
\node[box, fill=decodercolor!70] (decoder) at (0, -8.1)
  {$\text{Decoder}(z_{\text{agg}})$};
\node[outbox, fill=outputcolor!70] (py) at (6.0, -8.1)
  {$p(y)$};

%% --- Vertical spine coordinate ---
\coordinate (spine) at (-2.8, 0);
\coordinate (spinetop)    at (-2.8,  0.0);
\coordinate (spinebottom) at (-2.8, -4.8);

%% --- Branch points on spine ---
\coordinate (branchQ) at (-2.8, -2.0);
\coordinate (branchC) at (-2.8, -3.4);
\coordinate (branchW) at (-2.8, -4.8);

%% --- Spine: vertical line from input down ---
\draw[arrow] (input.west) -- (spinetop);
\draw        (spinetop)   -- (spinebottom);

%% --- Horizontal branches to networks ---
\draw[arrow] (branchQ) -- (quality.west);
\draw[arrow] (branchC) -- (consistency.west);
\draw[arrow] (branchW) -- (weight.west);

%% --- Arrows: networks to outputs ---
\draw[arrow] (quality)     -- (qout);
\draw[arrow] (consistency) -- (cout);
\draw[arrow] (weight)      -- (wout);

%% --- Arrow: weight network down to aggregation ---
\draw[arrow] (weight.south) -- (agg.north);

%% --- Arrows: bottom pipeline ---
\draw[arrow] (agg)     -- (decoder);
\draw[arrow] (decoder) -- (py);

\end{tikzpicture}


==> figures/mc_decoding.tikz <==
% figures/mc_decoding.tikz
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows, arrows.meta, positioning, shapes, calc, fit, backgrounds}

\definecolor{inputcolor}{RGB}{173, 216, 230}
\definecolor{encodercolor}{RGB}{255, 235, 156}
\definecolor{latentcolor}{RGB}{216, 191, 255}
\definecolor{samplecolor}{RGB}{198, 239, 206}
\definecolor{decodercolor}{RGB}{255, 199, 179}
\definecolor{distcolor}{RGB}{240, 240, 240}
\definecolor{aggregatecolor}{RGB}{198, 239, 206}
\definecolor{tempcolor}{RGB}{255, 235, 156}
\definecolor{factorcolor}{RGB}{169, 209, 142}

\begin{tikzpicture}[
  node distance=1.2cm and 1.0cm,
  every node/.style={font=\small},
  box/.style={rectangle, draw, rounded corners=3pt, minimum width=3.0cm, minimum height=0.75cm, align=center},
  widebox/.style={rectangle, draw, rounded corners=3pt, minimum width=8.5cm, minimum height=0.75cm, align=center},
  samplebox/.style={rectangle, draw, rounded corners=3pt, minimum width=1.0cm, minimum height=0.6cm, align=center},
  distbox/.style={rectangle, draw, rounded corners=2pt, minimum width=1.3cm, minimum height=1.6cm, align=left, font=\footnotesize},
  arrow/.style={-{Stealth[length=6pt]}, thick},
  edgelabel/.style={font=\footnotesize\itshape, midway, right=2pt},
  sidenote/.style={font=\footnotesize\itshape, gray},
]

%% --- Top: Evidence blob ---
\node[box, fill=inputcolor!60] (evidence) {Evidence Blob\\{\footnotesize (text/doc)}};

%% --- Encoder ---
\node[box, fill=encodercolor!70, below=1.0cm of evidence] (encoder) {Encoder};

%% --- Latent posterior ---
\node[box, fill=latentcolor!60, below=1.0cm of encoder] (latent) {$(\mu,\, \sigma)$};
\node[sidenote, right=0.3cm of latent] {$\leftarrow$ Latent Posterior};

%% --- Sample nodes ---
\coordinate (splitbase) at ($(latent.south) + (0,-1.2)$);

\node[samplebox, fill=samplecolor!60] (z1) at ($(splitbase) + (-3.6,0)$) {$z_1$};
\node[samplebox, fill=samplecolor!60] (z2) at ($(splitbase) + (-1.8,0)$) {$z_2$};
\node[samplebox, fill=samplecolor!60] (z3) at ($(splitbase) + (0,0)$)    {$z_3$};
\node[font=\small] (zdots) at ($(splitbase) + (1.8,0)$)                  {$\cdots$};
\node[samplebox, fill=samplecolor!60] (zm) at ($(splitbase) + (3.6,0)$)  {$z_M$};

%% --- Reparameterization label ---
\node[sidenote, right=0.2cm of zm] {\raisebox{0.3cm}{Reparameterization: $z = \mu + \sigma \odot \varepsilon$}};

%% --- Decoder (wide box) ---
\coordinate (decoderbase) at ($(splitbase) + (0,-1.2)$);
\node[widebox, fill=decodercolor!60] (decoder) at (decoderbase)
  {Decoder$(z,\, \textit{predicate})$};

%% --- Distribution boxes ---
\coordinate (distbase) at ($(decoderbase) + (0,-2.4)$);

\node[distbox, fill=distcolor] (d1) at ($(distbase) + (-3.6,0)$)
  {$A$: .6\\$B$: .3\\$C$: .1};
\node[distbox, fill=distcolor] (d2) at ($(distbase) + (-1.8,0)$)
  {$A$: .5\\$B$: .4\\$C$: .1};
\node[distbox, fill=distcolor] (d3) at ($(distbase) + (0,0)$)
  {$A$: .55\\$B$: .35\\$C$: .10};
\node[font=\small] (ddots) at ($(distbase) + (1.8,0)$) {$\cdots$};
\node[distbox, fill=distcolor] (dm) at ($(distbase) + (3.6,0)$)
  {$A$: .6\\$B$: .3\\$C$: .1};

%% --- Merge coordinate below dist boxes ---
\coordinate (mergeleft)  at ($(d1.south) + (0,-0.6)$);
\coordinate (mergeright) at ($(dm.south) + (0,-0.6)$);
\coordinate (merge)      at ($(mergeleft)!0.5!(mergeright)$);

%% --- Aggregate ---
\node[box, fill=aggregatecolor!70] (aggregate) at ($(merge) + (0,-1.0)$)
  {Aggregate\\{\footnotesize (mean)}};
\node[sidenote, right=0.3cm of aggregate] {$\leftarrow$ Monte Carlo averaging};

%% --- Temperature scaling ---
\node[box, fill=tempcolor!70, below=1.0cm of aggregate] (temp)
  {Temperature\\Scaling};

%% --- Final factor ---
\node[box, fill=factorcolor!70, below=1.0cm of temp] (factor)
  {Final Factor\\$\{\textit{vars},\, \Phi_e(y)\}$};
\node[sidenote, right=0.3cm of factor] {$\leftarrow$ Soft likelihood};

%% --- Arrows: top pipeline ---
\draw[arrow] (evidence) -- (encoder);
\draw[arrow] (encoder)  -- (latent);

%% --- Arrows: latent to samples ---
\draw[arrow] (latent.south) -- ++(0,-0.4) -| (z1.north);
\draw[arrow] (latent.south) -- ++(0,-0.4) -| (z2.north);
\draw[arrow] (latent.south) -- ++(0,-0.4) -| (z3.north);
\draw[arrow] (latent.south) -- ++(0,-0.4) -| (zm.north);

%% --- Arrows: samples to decoder ---
\draw[arrow] (z1.south) -- (z1.south |- decoder.north);
\draw[arrow] (z2.south) -- (z2.south |- decoder.north);
\draw[arrow] (z3.south) -- (z3.south |- decoder.north);
\draw[arrow] (zm.south) -- (zm.south |- decoder.north);

%% --- Arrows: decoder to dist boxes (longer, labels to the right) ---
\draw[arrow] (decoder.south -| d1.north) -- node[edgelabel, right=2pt] {$p(y|z_1)$} (d1.north);
\draw[arrow] (decoder.south -| d2.north) -- node[edgelabel, right=2pt] {$p(y|z_2)$} (d2.north);
\draw[arrow] (decoder.south -| d3.north) -- node[edgelabel, right=2pt] {$p(y|z_3)$} (d3.north);
\draw[arrow] (decoder.south -| dm.north) -- node[edgelabel, right=2pt] {$p(y|z_M)$} (dm.north);

%% --- Merge lines below dist boxes ---
\draw (d1.south)  -- (mergeleft);
\draw (dm.south)  -- (mergeright);
\draw (mergeleft) -- (mergeright);
\draw[arrow] (merge) -- (aggregate.north);

%% --- Arrows: bottom pipeline ---
\draw[arrow] (aggregate) -- (temp);
\draw[arrow] (temp)      -- (factor);

\end{tikzpicture}


==> figures/pipeline_diagram.tikz <==
% figures/pipeline_diagram.tikz
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta, positioning}

\definecolor{vaecolor}{RGB}{173, 216, 230}
\definecolor{samplecolor}{RGB}{198, 239, 206}
\definecolor{factorcolor}{RGB}{255, 235, 156}
\definecolor{spncolor}{RGB}{255, 199, 179}
\definecolor{learnedcolor}{RGB}{216, 191, 255}
\definecolor{finalcolor}{RGB}{169, 209, 142}

\begin{tikzpicture}[
  node distance=1.2cm and 1.5cm,
  every node/.style={font=\small},
  box/.style={rectangle, draw, rounded corners=3pt, minimum width=3.2cm, minimum height=0.7cm, align=center, fill=white},
  smallbox/.style={rectangle, draw, rounded corners=3pt, minimum width=2.8cm, minimum height=0.7cm, align=center, fill=white},
  arrow/.style={-{Stealth[length=6pt]}, thick},
  label/.style={font=\footnotesize\itshape, midway, right=2pt},
]

\node[box, fill=vaecolor!50] (evidence) {Evidence $e$};
\node[box, fill=vaecolor!70, below=of evidence] (encoder) {VAE Encoder};
\node[box, fill=vaecolor!40, below=of encoder] (qze) {$q(z \mid e) \sim \mathcal{N}(\mu, \sigma^2)$};
\node[box, fill=samplecolor!60, below=of qze] (samples) {$z^{(1)}, z^{(2)}, \ldots, z^{(M)}$};
\node[box, fill=samplecolor!40, below=of samples] (decoded) {$p(y \mid z^{(1)}),\, p(y \mid z^{(2)}),\, \ldots,\, p(y \mid z^{(M)})$};
\node[box, fill=factorcolor!80, below=of decoded] (factor) {$\Phi_e(y) = \text{soft factor}$};

\node[smallbox, fill=spncolor!80, below left=1.2cm and 2.0cm of factor] (spn) {\textbf{LPF-SPN}\\{\footnotesize (SPN reasoning over factors)}};
\node[smallbox, fill=learnedcolor!80, below right=1.2cm and 2.0cm of factor] (learned) {\textbf{LPF-Learned}\\{\footnotesize (Neural aggregation)}};

\node[box, fill=finalcolor!70, below=2.8cm of factor] (final) {$P(y \mid \text{all evidence})$};

\draw[arrow] (evidence) -- (encoder);
\draw[arrow] (encoder) -- (qze);
\draw[arrow] (qze) -- node[label] {Monte Carlo sampling} (samples);
\draw[arrow] (samples) -- node[label] {Decode each sample} (decoded);
\draw[arrow] (decoded) -- node[label] {Aggregate} (factor);

\draw[arrow] (factor.south) -- ++(0,-0.4) -| (spn.north);
\draw[arrow] (factor.south) -- ++(0,-0.4) -| (learned.north);

\draw[arrow] (spn.south) |- (final.west);
\draw[arrow] (learned.south) |- (final.east);

\end{tikzpicture}


==> figures/spn_diagram.tikz <==
% figures/spn_diagram.tikz
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta, positioning}

\definecolor{rootcolor}{RGB}{255, 235, 156}
\definecolor{prodcolor}{RGB}{173, 216, 230}
\definecolor{leafcolor}{RGB}{198, 239, 206}

\begin{tikzpicture}[
  node distance=1.2cm and 1.5cm,
  every node/.style={font=\small},
  box/.style={rectangle, draw, rounded corners=3pt, minimum width=2.2cm, minimum height=0.7cm, align=center},
  arrow/.style={-{Stealth[length=6pt]}, thick},
  label/.style={font=\footnotesize\itshape, midway},
]

%% --- Nodes ---
\node[box, fill=rootcolor!80] (root) {Root (Sum)};

\node[box, fill=prodcolor!70, below left=1.2cm and 2.0cm of root] (p1) {Product ($w_1$)};
\node[box, fill=prodcolor!70, below right=1.2cm and 2.0cm of root] (p2) {Product ($w_2$)};

\node[box, fill=leafcolor!80, below left=1.2cm and 0.6cm of p1] (l1) {Leaf\\$V_1$};
\node[box, fill=leafcolor!80, below right=1.2cm and 0.6cm of p1] (l2) {Leaf\\$V_2$};

\node[box, fill=leafcolor!80, below left=1.2cm and 0.6cm of p2] (l3) {Leaf\\$V_1$};
\node[box, fill=leafcolor!80, below right=1.2cm and 0.6cm of p2] (l4) {Leaf\\$V_2$};

%% --- Arrows ---
\draw[arrow] (root) -- (p1);
\draw[arrow] (root) -- (p2);

\draw[arrow] (p1) -- (l1);
\draw[arrow] (p1) -- (l2);

\draw[arrow] (p2) -- (l3);
\draw[arrow] (p2) -- (l4);

\end{tikzpicture}


==> figures/spn_factor.tikz <==
% figures/spn_factor.tikz
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows, arrows.meta, positioning, shapes, calc}

\definecolor{rootcolor}{RGB}{255, 235, 156}
\definecolor{prodcolor}{RGB}{173, 216, 230}
\definecolor{varcolor}{RGB}{198, 239, 206}
\definecolor{factorcolor}{RGB}{255, 199, 179}
\definecolor{notecolor}{RGB}{240, 240, 240}

\begin{tikzpicture}[
  node distance=1.2cm and 1.0cm,
  every node/.style={font=\small},
  box/.style={rectangle, draw, rounded corners=3pt, minimum width=1.6cm, minimum height=0.7cm, align=center},
  varbox/.style={rectangle, draw, rounded corners=3pt, minimum width=1.4cm, minimum height=0.9cm, align=center},
  factorbox/.style={rectangle, draw, rounded corners=3pt, minimum width=4.2cm, inner sep=8pt, align=left, font=\small},
  arrow/.style={-{Stealth[length=6pt]}, thick},
  edgelabel/.style={font=\footnotesize\itshape, midway, right=2pt},
  sidenote/.style={font=\footnotesize\itshape, gray},
]

%% --- Root ---
\node[box, fill=rootcolor!80] (root) {SUM};
\node[sidenote, right=0.3cm of root] {$\leftarrow$ Root (query variable)};

%% --- Product nodes ---
\node[box, fill=prodcolor!70] (p1) at (-4.5, -1.8) {PROD};
\node[box, fill=prodcolor!70] (p2) at ( 0.0, -1.8) {PROD};
\node[box, fill=prodcolor!70] (p3) at ( 4.5, -1.8) {PROD};

%% --- Leaf nodes: all in one row, evenly spaced ---
\node[varbox, fill=varcolor!70] (va) at (-6.0, -3.8) {VAR\\$A$};
\node[varbox, fill=varcolor!70] (vb) at (-3.0, -3.8) {VAR\\$B$};
\node[varbox, fill=varcolor!70] (vc) at (-1.5, -3.8) {VAR\\$C$};
\node[varbox, fill=varcolor!70] (vd) at ( 1.5, -3.8) {VAR\\$D$};
\node[varbox, fill=varcolor!70] (ve) at ( 3.0, -3.8) {VAR\\$E$};
\node[varbox, fill=varcolor!70] (vf) at ( 6.0, -3.8) {VAR\\$F$};

%% --- Likelihood / factor node ---
\node[
  rectangle, draw, rounded corners=3pt,
  fill=factorcolor!60, inner sep=8pt,
  align=left, font=\small
] (factor) at (-3.0, -6.8) {
  \textbf{Likelihood Node}\\
  $\Phi_{e}(B)$\\
  {\footnotesize \texttt{weight: } $w(e)$}\\[4pt]
  \rule{3.2cm}{0.4pt}\\[2pt]
  {\footnotesize \texttt{low:\phantom{mediu}  0.55}}\\
  {\footnotesize \texttt{medium:\phantom{lo}  0.35}}\\
  {\footnotesize \texttt{high:\phantom{mediu} 0.10}}
};

%% --- Sidenote: aligned to Phi line (approx 1 line below north east) ---
\node[sidenote, anchor=west] at ($(factor.north east) + (0.1, -0.85)$)
  {$\leftarrow$ From VAE posterior};

%% --- Note (more space below factor) ---
\node[
  rectangle, draw=gray!40, rounded corners=3pt,
  fill=notecolor, font=\footnotesize\itshape,
  minimum width=9.0cm, align=center,
] (note) at (0, -9.6) {Note: Variable scopes must align to preserve decomposability};

%% --- Arrows: root to products ---
\draw[arrow] (root) -- (p1);
\draw[arrow] (root) -- (p2);
\draw[arrow] (root) -- (p3);

%% --- Arrows: products to vars ---
\draw[arrow] (p1) -- (va);
\draw[arrow] (p1) -- (vb);

\draw[arrow] (p2) -- (vc);
\draw[arrow] (p2) -- (vd);

\draw[arrow] (p3) -- (ve);
\draw[arrow] (p3) -- (vf);

%% --- Arrow: VAR B to factor ---
\draw[arrow] (vb.south) -- node[edgelabel] {Soft factor attachment} (factor.north);

\end{tikzpicture}


==> figures/spn_tree.tikz <==
% figures/spn_tree.tikz
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows, arrows.meta, positioning, shapes, calc}

\definecolor{rootcolor}{RGB}{255, 235, 156}
\definecolor{prodcolor}{RGB}{173, 216, 230}
\definecolor{leafcolor}{RGB}{198, 239, 206}

\begin{tikzpicture}[
  every node/.style={font=\small},
  box/.style={rectangle, draw, rounded corners=3pt, minimum width=1cm, minimum height=0.7cm, align=center},
  leafbox/.style={rectangle, draw, rounded corners=3pt, minimum width=1cm, minimum height=0.7cm, align=center},
  arrow/.style={-{Stealth[length=6pt]}, thick},
]

%% --- Root ---
\node[box, fill=rootcolor!80] (root) at (0, 0) {Root (Sum)};

%% --- Product nodes ---
\node[box, fill=prodcolor!70] (p1) at (-4.5, -1.8) {Product};
\node[box, fill=prodcolor!70] (p2) at ( 0.0, -1.8) {Product};
\node[box, fill=prodcolor!70] (p3) at ( 4.5, -1.8) {Product};

%% --- Leaf nodes: all in one row, evenly spaced ---
\node[leafbox, fill=leafcolor!70] (l11) at (-6.0, -3.8) {$\Phi_{e_{1}}$};
\node[leafbox, fill=leafcolor!70] (l12) at (-3.0, -3.8) {$\Phi_{e_{2}}$};

\node[leafbox, fill=leafcolor!70] (l21) at (-1.5, -3.8) {$\Phi_{e_{1}}$};
\node[leafbox, fill=leafcolor!70] (l22) at ( 1.5, -3.8) {$\Phi_{e_{3}}$};

\node[leafbox, fill=leafcolor!70] (l31) at ( 3.0, -3.8) {$\Phi_{e_{2}}$};
\node[leafbox, fill=leafcolor!70] (l32) at ( 6.0, -3.8) {$\Phi_{e_{3}}$};

%% --- Arrows: root to products ---
\draw[arrow] (root) -- (p1);
\draw[arrow] (root) -- (p2);
\draw[arrow] (root) -- (p3);

%% --- Arrows: products to leaves ---
\draw[arrow] (p1) -- (l11);
\draw[arrow] (p1) -- (l12);

\draw[arrow] (p2) -- (l21);
\draw[arrow] (p2) -- (l22);

\draw[arrow] (p3) -- (l31);
\draw[arrow] (p3) -- (l32);

\end{tikzpicture}


==> figures/system_overview.tikz <==
% figures/system_overview.tikz
% Requires in preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows, arrows.meta, positioning, shapes, calc}

\definecolor{querycolor}{RGB}{173, 216, 230}
\definecolor{dbcolor}{RGB}{255, 235, 156}
\definecolor{retrievecolor}{RGB}{216, 191, 255}
\definecolor{vaecolor}{RGB}{198, 239, 206}
\definecolor{factorcolor}{RGB}{255, 199, 179}
\definecolor{spncolor}{RGB}{255, 199, 179}
\definecolor{learnedcolor}{RGB}{216, 191, 255}
\definecolor{outputcolor}{RGB}{169, 209, 142}

\begin{tikzpicture}[
  node distance=1.2cm and 1.5cm,
  every node/.style={font=\small},
  box/.style={rectangle, draw, rounded corners=3pt, minimum width=2.8cm, minimum height=0.75cm, align=center},
  smallbox/.style={rectangle, draw, rounded corners=3pt, minimum width=3.2cm, minimum height=0.9cm, align=center},
  arrow/.style={-{Stealth[length=6pt]}, thick},
  edgelabel/.style={font=\footnotesize\itshape, midway},
]

%% --- Top row ---
\node[box, fill=querycolor!60] (query) {User Query};
\node[box, fill=dbcolor!70, right=1.5cm of query] (db) {Canonical DB\\Check};
\node[box, fill=retrievecolor!60, right=1.5cm of db] (retriever) {Evidence\\Index\\Retriever};

%% --- Hit branch (below db) ---
\node[box, fill=dbcolor!40, below=1.8cm of db] (canonical) {Return\\Canonical};

%% --- Miss branch (below retriever) ---
\node[box, fill=vaecolor!70, below=1.8cm of retriever] (vae) {VAE\\Encoder};
\node[box, fill=vaecolor!40, below=1.4cm of vae] (latent) {Latent\\Posteriors\\$(\mu,\, \sigma)$};
\node[box, fill=factorcolor!70, below=1.4cm of latent] (convert) {\texttt{convert\_latent}\\[-2pt]\texttt{\_to\_factors}};

%% --- Branch nodes ---
\node[smallbox, fill=spncolor!80, below left=1.4cm and 2.2cm of convert] (spn)
  {\textbf{LPF-SPN}\\[2pt]{\footnotesize SPN reasoning over}\\{\footnotesize factors + hard conditionals}};
\node[smallbox, fill=learnedcolor!80, below right=1.4cm and 2.2cm of convert] (learned)
  {\textbf{LPF-Learned}\\[2pt]{\footnotesize Neural aggregation}};

%% --- Merge coordinates (forced to same y-level) ---
\coordinate (bottom)    at ($(spn.south)!0.5!(learned.south) + (0,-0.8)$);
\coordinate (mergeleft)  at (spn.south    |- bottom);
\coordinate (mergeright) at (learned.south |- bottom);
\coordinate (merge)      at ($(mergeleft)!0.5!(mergeright)$);

%% --- Final output ---
\node[box, fill=outputcolor!70] (output) at ($(merge) + (0,-2.4)$) {Output +\\Provenance\\Ledger};

%% --- Arrows: top row ---
\draw[arrow] (query) -- (db);
\draw[arrow] (db)    -- (retriever);

%% --- Arrows: hit branch ---
\draw[arrow] (db.south) -- node[edgelabel, right=2pt] {Hit} (canonical.north);

%% --- Arrows: miss branch ---
\draw[arrow] (retriever.south) -- node[edgelabel, right=2pt] {Miss} (vae.north);
\draw[arrow] (vae)    -- node[edgelabel, right=2pt] {embeddings dim} (latent);
\draw[arrow] (latent) -- (convert);

%% --- Arrow from convert with soft factors label ---
\draw[arrow] (convert.south) -- node[edgelabel, right=2pt] {[soft factors]} ++(0,-0.9);
\coordinate (splitpoint) at ($(convert.south) + (0,-0.9)$);

%% --- Arrows: branching from splitpoint ---
\draw[arrow] (splitpoint) -| (spn.north);
\draw[arrow] (splitpoint) -| (learned.north);

%% --- Merge lines and arrow to output ---
\draw (spn.south)     -- (mergeleft);
\draw (learned.south) -- (mergeright);
\draw (mergeleft)     -- (merge);
\draw (mergeright)    -- (merge);
\draw[arrow] (merge)  -- node[edgelabel, right=2pt] {[posterior distribution]} (output.north);

\end{tikzpicture}

